Two-sided infinite self-avoiding walk in high dimensions

In this paper, we consider self-avoiding walk (SAW) on $\mathbb{Z}^d$ for $d\geq5$. We construct the \emph{two-sided infinite SAW} and use it to prove pattern theorems for the self-avoiding walk. We show that infinite two-sided SAW is the infinite-shift limit of infinite one-sided SAW and the infinite-size limit of finite two-sided SAW. We then prove that for every pattern $\zeta$, the fraction of times that $\zeta$ occurs in the SAW converges to the probability that the two-sided infinite SAW starts with $\zeta$. The convergence is in probability for the finite SAW and almost surely for the infinite SAW. For the proof, we show that infinite SAW is ergodic using a coupling technique. At the end of the paper, we pose a conjecture regarding the existence of infinite SAW in low dimensions. We show that this conjecture is true in high dimensions, thus giving a new proof for the existence of infinite SAW for $d\geq5$. The proofs in this paper rely only on the asymptotics for the number of self-avoiding paths and the SAW two-point function. Although these results were shown by Hara and Slade using the lace expansion, the proofs in this paper do not use the lace expansion.

==> TikZfailafter.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{comment}

\newcommand{\esing}{\eta^{\infty}}

\begin{document}
\begin{tikzpicture}
    % Define starting point
    \coordinate (start) at (0,0);

    % Draw the first smaller wiggling blue curve going to the top-left
    \draw[thick, blue]
        (start) .. controls (-0.3,0.3) and (0,0.5) .. (-0.5,0.5)
                .. controls (-0.75,0.5) and (-0.5,0.75) .. (-0.9,1)
                .. controls (-1.25,1.25) and (-1.5,1) .. (-1.6,1.4)
        node[pos=-0.3, left] {$\eta_{1}^{\infty}[0,a_1]$};

    \draw[thick, blue]
    (-1.7,1.355) -- (-1.5,1.415)
    node[pos=0.5, right] {$k$};

    % Draw the second smaller wiggling red curve going to the top-right
    \draw[thick, red]
        (0,0) .. controls (0.3,0.2) and (0.5,0.4) .. (0.75,0.5)
              .. controls (1,0.75) and (0.9,1) .. (1.25,1.25)
              .. controls (1.75,1.5) and (1.9,1.75) .. (1.85,2)
        node[pos=0.15, right] {$\eta_{2}^{\infty}[0,a_1]$};

    \draw[thick, red]
        (1.85,2) .. controls (1.9,2.3) and (2.2,2.6) .. (2.0,3.0)
              .. controls (1.8,3.4) and (2.3,3.6) .. (2.5,3.8)
              .. controls (2.7,4.0) and (3.2,4.3) .. (3.4,4.3);
        

    \draw[thick, red]
        (3.4,4.4) -- (3.4,4.2)
            node[pos=0.65, above] {$a_1$};

    \draw[thick, red]
        (1.75,1.955) -- (1.95,2.015)
        node[pos=0.5, right] {$k$};

    % Extend blue curve
    \draw[thick, blue]
    (-1.6,1.4) .. controls (-1.6,1.6) and (-1.8,1.8) ..  (-2.0,1.7)
                .. controls (-2.55,1.4) and (-2.75,1.1) .. (-2.9,0.8) 
                .. controls (-3.15,0.2) and (-2.4,-0.6) .. (-1.95,-1.0);


    \draw[thick, blue]
    (-2.05,-1.1) -- (-1.85,-0.9)
    node[pos=0.3, above right] {$a_1$};

    \draw[thick, white]
    (-1.95,-1.0) .. controls (-1.65,-1.2) and (-1.45,-1.6) .. (-1.45,-2.1);

    \draw[thick, white]
    (1.85,2.0) .. controls (1.85,2.2) and (1.65,2.4) ..  (1.45,2.3)
                .. controls (0.9,2.0) and (0.7, 1.7) .. (0.55,1.4) 
                .. controls (0.3,0.8) and (1.05,0) .. (1.5,-0.4)
                .. controls (1.8,-0.6) and (2.0,-1.0) .. (2.0,-1.5);

    \draw[dashed, white, ->] 
        (-1.45,-2.1) -- ++(0,-0.5)
        node[left] {$\esing_{0,1}$};

    \draw[dashed, white, ->] 
        (2.0,-1.5) -- ++(0,-0.5)
        node[left] {$\esing_{0,1}$};



    % Mark the starting point without text
    \fill (start) circle (2pt);

\end{tikzpicture}
\end{document}

==> TikZfailbefore.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{comment}

\newcommand{\esing}{\eta^{\infty}}

\begin{document}
\begin{tikzpicture}
    % Define starting point
    \coordinate (start) at (0,0);

    % Draw the first smaller wiggling blue curve going to the top-left
    \draw[thick, blue]
        (start) .. controls (-0.3,0.3) and (0,0.5) .. (-0.5,0.5)
                .. controls (-0.75,0.5) and (-0.5,0.75) .. (-0.9,1)
                .. controls (-1.25,1.25) and (-1.5,1) .. (-1.6,1.4)
        node[pos=-0.3, left] {$\eta_{1}^{\infty}[0,k]$};

    \draw[thick, blue]
    (-1.7,1.355) -- (-1.5,1.415)
    node[pos=0.5, right] {$k$};

    % Draw the second smaller wiggling red curve going to the top-right
    \draw[thick, red]
        (start) .. controls (0.3,0.2) and (0.5,0.4) .. (0.75,0.5)
                .. controls (1,0.75) and (0.9,1) .. (1.25,1.25)
                .. controls (1.75,1.5) and (1.9,1.75) .. (1.85,2)
        node[pos=0.15, right] {$\eta_{2}^{\infty}[0,k]$};

    \draw[thick, red]
        (1.75,1.955) -- (1.95,2.015)
        node[pos=0.5, right] {$k$};

    % Draw the larger olive wiggling curve starting from the end of the blue curve
    \draw[dashed, olive]
    (-1.6,1.4) .. controls (-1.6,1.6) and (-1.8,1.8) ..  (-2.0,1.7)
                .. controls (-2.55,1.4) and (-2.75,1.1) .. (-2.9,0.8) 
                .. controls (-3.15,0.2) and (-2.4,-0.6) .. (-1.95,-1.0)
                .. controls (-1.65,-1.2) and (-1.45,-1.6) .. (-1.45,-2.1);

    % Draw the second larger olive curve starting from the end of the red curve
    \draw[dashed, olive]
    (1.85,2.0) .. controls (1.85,2.2) and (1.65,2.4) ..  (1.45,2.3)
                .. controls (0.9,2.0) and (0.7, 1.7) .. (0.55,1.4) 
                .. controls (0.3,0.8) and (1.05,0) .. (1.5,-0.4)
                .. controls (1.8,-0.6) and (2.0,-1.0) .. (2.0,-1.5);

    \draw[thick, olive]
    (-2.05,-1.1) -- (-1.85,-0.9)
    node[pos=0.3, above right] {$a_1$};

    \draw[thick, olive]
    (1.4,-0.5) -- (1.6,-0.3)
    node[pos=0.3, above right] {$a_1$};

    % Add arrows at the end of the olive curves to indicate continuation
    \draw[dashed, olive, ->] 
        (-1.45,-2.1) -- ++(0,-0.5)
        node[left] {$\esing_{0,1}$};

    \draw[dashed, olive, ->] 
        (2.0,-1.5) -- ++(0,-0.5)
        node[left] {$\esing_{0,1}$};

    \draw[thick, white]
        (1.85,2) .. controls (1.9,2.3) and (2.2,2.6) .. (2.0,3.0)
              .. controls (1.8,3.4) and (2.3,3.6) .. (2.5,3.8)
              .. controls (2.7,4.0) and (3.2,4.3) .. (3.4,4.3);

    % Mark the starting point without text
    \fill (start) circle (2pt);

\end{tikzpicture}
\end{document}

==> TikZsuccessafter.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{comment}

\newcommand{\esing}{\eta^{\infty}}

\begin{document}
\begin{tikzpicture}
    % Define starting point
    \coordinate (start) at (0,0);

    % Draw the first smaller wiggling blue curve going to the top-left
    \draw[thick, blue]
        (start) .. controls (-0.3,0.3) and (0,0.5) .. (-0.5,0.5)
                .. controls (-0.75,0.5) and (-0.5,0.75) .. (-0.9,1)
                .. controls (-1.25,1.25) and (-1.5,1) .. (-1.6,1.4)
        node[pos=-0.3, left] {$\eta_{1}^{\infty}[0,a_1]$}; % About halfway down

    \draw[thick, blue]
    (-1.7,1.355) -- (-1.5,1.415)
    node[pos=0.5, right] {$k$};

    % Draw the second smaller wiggling red curve going to the top-right
    \draw[thick, red]
        (start) .. controls (0.3,0.2) and (0.5,0.4) .. (0.75,0.5)
                .. controls (1,0.75) and (0.9,1) .. (1.25,1.25)
                .. controls (1.75,1.5) and (1.9,1.75) .. (1.85,2)
        node[pos=0.15, right] {$\eta_{2}^{\infty}[0,a_1]$};

    \draw[thick, red]
        (1.75,1.955) -- (1.95,2.015)
        node[pos=0.5, right] {$k$};

    % Draw the entire segment of the first green curve up to a_1 in blue
    \draw[thick, blue]
        (-1.6,1.4) .. controls (-1.9,2.1) and (-1.5,2.5) .. (-2.5,2.8); % Segment up to a_1


    % Draw the remaining segment of the first green curve in green
    \draw[thick, white]
        (-2.5,2.8) .. controls (-3.5,3.2) and (-3,4) .. (-3.5,4.5); % Remaining segment in green


    % Add a dashed segment halfway through the first green curve with label a_1
    \draw[thick, blue]
        (-2.55,2.68)  -- (-2.45,2.92)
        node[pos=0.3, above right] {$a_1$}; % Label a_1 at midpoint

    % Draw the entire segment of the second green curve up to a_1 in red
    \draw[thick, red]
        (1.85,2) .. controls (1.55,2.7) and (1.95,3.1) .. (0.95,3.4); % Segment up to a_1
        

    % Draw the remaining segment of the second green curve in green
    \draw[thick, white]
        (0.95,3.4) .. controls (-0.05,3.8) and (0.45,4.6) .. (-0.05,5.1); % Remaining segment in green


    % Add a dashed segment halfway through the second green curve with label a_1
    \draw[thick, red]
        (0.9,3.28)  -- (1.0,3.52)
        node[pos=0.3, above right] {$a_1$}; % Label a_1 at midpoint


    % Add arrows at the end of the green curves to indicate continuation
    \draw[thick, white, ->] 
        (-3.5,4.5) -- ++(-0.5,0.5)
        node[above] {$\esing_{0,1}$};

    \draw[thick, white, ->] 
        (-0.05,5.1) -- ++(-0.5,0.5)
        node[above] {$\esing_{0,1}$};


    % Mark the starting point without text
    \fill (start) circle (2pt);

\end{tikzpicture}
\end{document}

==> TikZsuccessbefore.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{comment}

\newcommand{\esing}{\eta^{\infty}}

\begin{document}
\begin{tikzpicture}
    % Define starting point
    \coordinate (start) at (0,0);

    % Draw the first smaller wiggling blue curve going to the top-left
    \draw[thick, blue]
        (start) .. controls (-0.3,0.3) and (0,0.5) .. (-0.5,0.5)
                .. controls (-0.75,0.5) and (-0.5,0.75) .. (-0.9,1)
                .. controls (-1.25,1.25) and (-1.5,1) .. (-1.6,1.4)
        node[pos=-0.3, left] {$\eta_{1}^{\infty}[0,k]$}; % About halfway down

    \draw[thick, blue]
        (-1.7,1.355) -- (-1.5,1.415)
        node[pos=0.5, right] {$k$};

    % Draw the second smaller wiggling red curve going to the top-right
    \draw[thick, red]
        (start) .. controls (0.3,0.2) and (0.5,0.4) .. (0.75,0.5)
                .. controls (1,0.75) and (0.9,1) .. (1.25,1.25)
                .. controls (1.75,1.5) and (1.9,1.75) .. (1.85,2)
        node[pos=0.15, right] {$\eta_{2}^{\infty}[0,k]$};

    \draw[thick, red]
        (1.75,1.955) -- (1.95,2.015)
        node[pos=0.5, right] {$k$};

    % Draw the larger olive wiggling curve starting from the end of the blue curve
    \draw[dashed, olive]
        (-1.6,1.4) .. controls (-1.9,2.1) and (-1.5,2.5) .. (-2.5,2.8)
                    .. controls (-3.5,3.2) and (-3,4) .. (-3.5,4.5); 

    % Add a dashed segment halfway through the first olive curve with label a_1
    \draw[thick, olive]
        (-2.55,2.68)  -- (-2.45,2.92)
        node[pos=0.3, above right] {$a_1$}; % Label a_1 at midpoint

    % Draw the second larger olive curve starting from the end of the red curve
    \draw[dashed, olive]
        (1.85,2) .. controls (1.55,2.7) and (1.95,3.1) .. (0.95,3.4)
                  .. controls (-0.05,3.8) and (0.45,4.6) .. (-0.05,5.1);

    % Add a dashed segment halfway through the second olive curve with label a_1
    \draw[thick, olive]
        (0.9,3.28)  -- (1.0,3.52)
        node[pos=0.3, above right] {$a_1$}; % Label a_1 at midpoint

    % Add arrows at the end of the olive curves to indicate continuation
    \draw[dashed, olive, ->] 
        (-3.5,4.5) -- ++(-0.5,0.5)
        node[above] {$\esing_{0,1}$};

    \draw[dashed, olive, ->] 
        (-0.05,5.1) -- ++(-0.5,0.5)
        node[above] {$\esing_{0,1}$};

    % Mark the starting point without text
    \fill (start) circle (2pt);

\end{tikzpicture}
\end{document}
